The Quantum Geometry of Spin and Statistics

Both, spin and statistics of a quantum system can be seen to arise from underlying (quantum) group symmetries. We show that the spin-statistics theorem is equivalent to a unification of these symmetries. Besides covering the Bose-Fermi case we classify the corresponding possibilities for anyonic spin and statistics. We incorporate the underlying extended concept of symmetry into quantum field theory in a generalised path integral formulation capable of handling general braid statistics. For bosons and fermions the different path integrals and Feynman rules naturally emerge without introducing Grassmann variables. We also consider the anyonic example of quons and obtain the path integral counterpart to the usual canonical approach.

==> fig_arch.tex <==
$
\sxy{(10,0)**\crv{(0,10)&(10,10)}}
$


==> fig_bdfacex.tex <==
$\rxy{
(0,2);(0,-2)**\dir{-},
(4,2);(4,-2)**\dir{-},
(8,2);(8,-2)**\dir{-},
(12,2);(12,-2)**\dir{-},
(16,2);(16,-2)**\dir{-},
(20,2);(20,-32)**\dir{-},
(8,-5)*{\bint{5}}*+=(18,6)\frm{-},
(0,-8);(0,-12)**\dir{-},
(4,-8);(4,-12)**\dir{-},
(8,-8);(8,-12)**\dir{-},
(12,-8);(12,-32)**\dir{-},
(16,-8);(16,-32)**\dir{-},
(4,-15)*{\bint{3}}*+=(10,6)\frm{-},
(0,-18);(0,-22)**\dir{-},
(4,-18);(4,-32)**\dir{-},
(8,-18);(8,-32)**\dir{-},
(0,-25)*{\bint{1}}*+=(2,6)\frm{-},
(0,-28);(0,-32)**\dir{-}
}$


==> fig_bint.tex <==
$\rxy{
(0,4);(0,-4)**\dir{-},
(4,0)*{\cdots},
(8,4);(8,-4)**\dir{-},
(12,4);(12,-4)**\dir{-},
(16,4);(16,-4)**\dir{-}}
\quad + \quad
\rxy{
(0,4);(0,-4)**\dir{-},
(4,0)*{\cdots},
(8,4);(8,-4)**\dir{-},
(14,0)*i\cir(2,2){};
(12,4)**\dir{-},(16,-4)**\dir{-},
(16,4);(12,-4)**\dir{-}}
\quad + \quad
\rxy{
(0,4);(0,-4)**\dir{-},
(4,0)*{\cdots},
(8,4);(8,-4)**\dir{-},
(16,0)*i\cir(3,3){};
(12,4)**\dir{-},(20,-4)**\dir{-},
(16,4);(12,-4)**\dir{-},
(20,4);(16,-4)**\dir{-}}
\quad + \ \cdots\  + \quad
\rxy{
(8,0)*i\cir(6,6){};
(0,4)**\dir{-},(16,-4)**\dir{-},
(4,4);(0,-4)**\dir{-},
(6,0)*{\cdots},
(12,4);(8,-4)**\dir{-},
(16,4);(12,-4)**\dir{-}}$


==> fig_braidrel.tex <==
$\rxy{
(8,12);(8,4)**\dir{-},
\vcross~{(-8,12)}{(0,12)}{(-8,4)}{(0,4)},
(-8,4);(-8,-4)**\dir{-},
\vcross~{(0,4)}{(8,4)}{(0,-4)}{(8,-4)},
(8,-4);(8,-12)**\dir{-},
\vcross~{(-8,-4)}{(0,-4)}{(-8,-12)}{(0,-12)}
} \qquad = \qquad
\rxy{
(-8,12);(-8,4)**\dir{-},
\vcross~{(0,12)}{(8,12)}{(0,4)}{(8,4)},
(8,4);(8,-4)**\dir{-},
\vcross~{(-8,4)}{(0,4)}{(-8,-4)}{(0,-4)},
(-8,-4);(-8,-12)**\dir{-},
\vcross~{(0,-4)}{(8,-4)}{(0,-12)}{(8,-12)}
}$

==> fig_compleft.tex <==
$\rxy{
*i\cir(3,3){};(8,8)**\dir{-},
(-8,-8)**\dir{-},
(0,8);(0,2)**\crv{(-3,5)},
(-8,8);(0,-2)**\dir{-},
(0,2);(8,-8)**\dir{-},
(0,-2);(0,-8)**\crv{(3,-5)}
%\xunoverv~{(-8,8)}{(0,8)}{(0,-8)}{(8,-8)}
} \quad = \quad
\rxy{
(-8,8);(-8,0)**\dir{-},
\vcross~{(0,8)}{(8,8)}{(0,0)}{(8,0)},
(8,0);(8,-8)**\dir{-},
\vcross~{(-8,0)}{(0,0)}{(-8,-8)}{(0,-8)}
}$

==> fig_compright.tex <==
$\rxy{
(-8,8);(8,-8)**\dir{-},
(0,8);(0,2)**\crv{(3,5)},
(8,8);(2,0)**\dir{-},
(-2,0);(-8,-8)**\dir{-},
(0,-2);(0,-8)**\crv{(-3,-5)}
} \quad = \quad
\rxy{
(8,8);(8,0)**\dir{-},
\vcross~{(-8,8)}{(0,8)}{(-8,0)}{(0,0)},
(-8,0);(-8,-8)**\dir{-},
\vcross~{(0,0)}{(8,0)}{(0,-8)}{(8,-8)}
}$

==> fig_exchange.tex <==
$\rxy{
*{\gamma_i},
(-15,0)*{i},(18,0)*{i+1},
(-10,0)*+++\frm<3pt>{*}="x";(10,0)*+++\frm<3pt>{*}="y",
**\crv{(0,20)}?>*\dir{>},
"y";"x"**\crv{(0,-20)}?>*\dir{>},
}$


==> fig_floop1.tex <==
$\sxy{
(0,10);(10,10)**\crv{(0,20)&(10,20)}?*{\blacktriangleleft},
(20,10);(30,10)**\crv{(20,20)&(30,20)}?*{\blacktriangleleft},
(40,10);(50,10)**\crv{(40,20)&(50,20)}?*{\blacktriangleright},
(60,10);(70,10)**\crv{(60,20)&(70,20)}?*{\blacktriangleleft},
(0,-10);(10,-10)**\crv{(0,-20)&(10,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(20,-10);(30,-10)**\crv{(20,-20)&(30,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleleft},
(40,-10);(50,-10)**\crv{(40,-20)&(50,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(60,-10);(70,-10)**\crv{(60,-20)&(70,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleleft}
\xunderv~{(0,10)}{(10,10)}{(3,0)}{(10,3)}
\xunderv~{(3,0)}{(10,-3)}{(0,-10)}{(10,-10)}
\xunderv~{(10,3)}{(20,5)}{(10,-3)}{(20,-3)},
(20,5);(20,10)**\dir{-}
\xunderv~{(20,-3)}{(30,0)}{(20,-10)}{(30,-10)}
\xoverv~{(30,10)}{(40,10)}{(30,0)}{(40,0)}
\xoverv~{(40,0)}{(50,0)}{(40,-10)}{(50,-10)}
\xoverv~{(50,10)}{(60,10)}{(50,0)}{(60,0)}
\xunderv~{(60,0)}{(70,0)}{(60,-10)}{(70,-10)},
(70,0);(70,10)**\dir{-}
}$

==> fig_floop2.tex <==
$\sxy{
(0,10);(10,10)**\crv{(0,20)&(10,20)}?*{\blacktriangleright},
(20,10);(30,10)**\crv{(20,20)&(30,20)}?*{\blacktriangleright},
(40,10);(50,10)**\crv{(40,20)&(50,20)}?*{\blacktriangleright},
(60,10);(70,10)**\crv{(60,20)&(70,20)}?*{\blacktriangleright},
(0,-10);(10,-10)**\crv{(0,-20)&(10,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(20,-10);(30,-10)**\crv{(20,-20)&(30,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(40,-10);(50,-10)**\crv{(40,-20)&(50,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(60,-10);(70,-10)**\crv{(60,-20)&(70,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright},
(0,10);(0,0)**\dir{-}
\xunderv~{(0,0)}{(10,-3)}{(0,-10)}{(10,-10)}
\xunderv~{(10,10)}{(20,3)}{(10,-3)}{(20,-10)}
\xunderv~{(20,10)}{(30,10)}{(20,3)}{(30,3)}
\xoverv~{(30,3)}{(40,10)}{(30,-10)}{(40,-3)}
\xoverv~{(40,-3)}{(50,-3)}{(40,-10)}{(50,-10)}
\xoverv~{(50,10)}{(60,3)}{(50,-3)}{(60,-10)}
\xunderv~{(60,10)}{(70,10)}{(60,3)}{(70,0)},
(70,0);(70,-10)**\dir{-}
}$

==> fig_floop3.tex <==
$\sxy{
(0,10);(10,10)**\crv{(0,20)&(10,20)}?*{\blacktriangleright},
(0,-10);(10,-10)**\crv{(0,-20)&(10,-20)}?;p-(0,6)**\dir{--};
*{\blacktriangleright}
\xunderv~{(0,10)}{(10,10)}{(0,-10)}{(10,-10)}
}$

==> fig_fourpoint.tex <==
$\rxy{
(0,6);(0,-6)**\dir{-},
(6,6);(6,-6)**\dir{-},
(12,6);(12,-6)**\dir{-},
(18,6);(18,-6)**\dir{-},
(0,-6);(6,-6)**\dir2{-},
(12,-6);(18,-6)**\dir2{-},
(0,-8)*{+},(6,-8)*{-},
(12,-8)*{+},(18,-8)*{-},
(9,-14)*{1}}
\quad + \quad
\rxy{
(0,6);(0,-6)**\dir{-},
(9,0)*i\cir(3,3){};
(6,6)**\dir{-},(12,-6)**\dir{-},
(12,6);(6,-6)**\dir{-},
(18,6);(18,-6)**\dir{-},
(0,-6);(6,-6)**\dir2{-},
(12,-6);(18,-6)**\dir2{-},
(0,-8)*{+},(6,-8)*{-},
(12,-8)*{+},(18,-8)*{-},
(9,-14)*{q}}
\quad + \quad
\rxy{
(6,0)*i\cir(4,4){};
(0,6)**\dir{-},(12,-6)**\dir{-},
(6,6);(0,-6)**\dir{-},
(12,6);(6,-6)**\dir{-},
(18,6);(18,-6)**\dir{-},
(0,-6);(6,-6)**\dir2{-},
(12,-6);(18,-6)**\dir2{-},
(0,-8)*{+},(6,-8)*{-},
(12,-8)*{+},(18,-8)*{-},
(9,-14)*{1}}$


==> fig_overbraid.tex <==
$\rxy{
\vcross~{(0,20)*+{V}}{(10,20)*+{W}}{(0,0)*+{W}}{(10,0)*+{V}}
}$

==> fig_overcross.tex <==
$\rxy{
\vcross~{(0,20)*+{i}}{(10,20)*+{i+1}}{(0,0)*+{i+1}}{(10,0)*+{i}}
}$

==> fig_propconj.tex <==
$
\sxy{(0,-5);(10,-5)**\crv{(0,5)&(10,5)}}
\quad = \quad
\sxy{(0,-5);(10,-5)**\crv{(0,5)&(10,5)}?*{\blacktriangleright}}
\quad - \quad
\sxy{(0,-5);(10,-5)**\crv{(0,5)&(10,5)}?*{\blacktriangleleft}}
$


==> fig_underbraid.tex <==
$\rxy{
\vcrossneg~{(0,20)*+{V}}{(10,20)*+{W}}{(0,0)*+{W}}{(10,0)*+{V}}
}$

==> fig_undercross.tex <==
$\rxy{
\vcrossneg~{(0,20)*+{i}}{(10,20)*+{i+1}}{(0,0)*+{i+1}}{(10,0)*+{i}}
}$

==> fig_vertconj.tex <==
$
\sxy{(0,5);(10,5)**\crv{(0,-5)&(10,-5)}?*\frm<4pt>{*}
;p-(0,6)**\dir{--}}
\quad = \quad
\sxy{(0,5);(10,5)**\crv{(0,-5)&(10,-5)}?;p-(0,6)**\dir{--};
*{\blacktriangleright}}
\quad - \quad
\sxy{(0,5);(10,5)**\crv{(0,-5)&(10,-5)}?;p-(0,6)**\dir{--};
*{\blacktriangleleft}}
$


==> fig_vertex.tex <==
\sxy{
*\frm<4pt>{*};(-15,10)**\crv{(-15,0)},(-10,10)**\crv{(-10,5)},
(10,10)**\crv{(10,5)},(15,10)**\crv{(15,0)},
(0,7)*{\cdots}}

